Tailored Mutants Fit Bugs Better

Mutation analysis measures test suite adequacy, the degree to which a test suite detects seeded faults: one test suite is better than another if it detects more mutants. Mutation analysis effectiveness rests on the assumption that mutants are coupled with real faults i.e. mutant detection is strongly correlated with real fault detection. The work that validated this also showed that a large portion of defects remain out of reach. We introduce tailored mutation operators to reach and capture these defects. Tailored mutation operators are built from and apply to an existing codebase and its history. They can, for instance, identify and replay errors specific to the project for which they are tailored. As our point of departure, we define tailored mutation operators for identifiers, which mutation analysis has largely ignored, because there are too many ways to mutate them. Evaluated on the Defects4J dataset, our new mutation operators creates mutants coupled to 14% more faults, compared to traditional mutation operators. These new mutation operators, however, quadruple the number of mutants. To combat this problem, we propose a new approach to mutant selection focusing on the location at which to apply mutation operators and the unnaturalness of the mutated code. The results demonstrate that the location selection heuristics produce mutants more closely coupled to real faults for a given budget of mutation operator applications. In summary, this paper defines and explores tailored mutation operators, advancing the state of the art in mutation testing in two ways: 1) it suggests mutation operators that mutate identifiers and literals, extending mutation analysis to a new class of faults and 2) it demonstrates that selecting the location where a mutation operator is applied decreases the number of generated mutants without affecting the coupling of mutants and real faults.

==> figures/failedexamples.tex <==
\textbf{Closure 102}
\begin{lstlisting}
-    return len > 0;
+    return len > 0 && s.charAt(0) != '0';
\end{lstlisting}
\vspace{1em}

\textbf{Closure 102}
\begin{lstlisting}
-    removeDuplicateDeclarations(root);
 if (MAKE_LOCAL_NAMES_UNIQUE) {
   (*@ [\emph{abbreviated}] @*)
 }
+    removeDuplicateDeclarations(root);
\end{lstlisting}
\vspace{1em}

\textbf{Closure 122}
\begin{lstlisting}
-    if (comment.getValue().indexOf("/* @") != -1 ||
- (*@  @*) comment.getValue().indexOf("\n * @") != -1) {
+    Pattern p = Pattern.compile(
+ (*@  @*)(*@  @*)"(/|(\n[ \t]*))\\*[ \t]*@[a-zA-Z]");
+    if (p.matcher(comment.getValue()).find()) {
\end{lstlisting}
\vspace{1em}

\textbf{Math 30}
\begin{lstlisting}
-        final int n1n2prod = n1 * n2;
+        final double n1n2prod = n1 * n2;
\end{lstlisting}
\vspace{1em}

\textbf{Time 4}
\begin{lstlisting}
-            newPartial=new Partial(iChronology, newTypes, newValues);
+            newPartial=new Partial(newTypes, newValues, iChronology);
\end{lstlisting}
\vspace{1em}


==> figures/mutationsamples.tex <==
\textbf{Closure 111}
\begin{lstlisting}
- return topType;
+ return topType.isAllType()?
+ (*@  @*) getNativeType(ARRAY_TYPE) : topType;
\end{lstlisting}\vspace{-.5em}
\uline{Mutations}: \lstinline+isAllType+$\rightarrow$\lstinline+isNominalType+, \lstinline+isAllType+$\rightarrow$\lstinline+isNullType+
\vspace{1.5em}

\textbf{Math 34}
\begin{lstlisting}
-        return chromosomes.iterator();
+        return getChromosomes().iterator();
\end{lstlisting}\vspace{-.5em}
\uline{Mutations}: \lstinline+getChromosomes+$\rightarrow$\lstinline+getChromosomeList+
\vspace{1.5em}

\textbf{Math 41}
\begin{lstlisting}
- for (int i = 0; i < weights.length; i++) {
+ for (int i = begin; i < begin + length; i++) {
\end{lstlisting}\vspace{-.5em}
\uline{Mutations}: \lstinline+begin+$\rightarrow$\lstinline+0+
\vspace{1.5em}

\textbf{Math 70}
\begin{lstlisting}
-        return solve(min, max);
+        return solve(f, min, max);
\end{lstlisting}\vspace{-.5em}
\uline{Mutations}: \lstinline+min+$\rightarrow$\lstinline+max+, \lstinline+max+$\rightarrow$\lstinline+min+
\vspace{1.5em}

\textbf{Math 75}
\begin{lstlisting}
- return getPct((Comparable<?>) v);
+ return getCumPct((Comparable<?>) v);
\end{lstlisting}\vspace{-.5em}
\lstinline+getCumPct+$\rightarrow$\lstinline+getPct+
\vspace{1.5em}

\textbf{Time 21}
\begin{lstlisting}
- byNameKeyCache.put(setLoc[2],
+ byNameKeyCache.put(setEn[2],
  new String[] {setLoc[2], setLoc[1]});
\end{lstlisting}\vspace{-.5em}
\uline{Mutations}: \lstinline+setEn+$\rightarrow$\lstinline+setLoc+, \lstinline+setLoc+$\rightarrow$\lstinline+setEn+
\vspace{1.5em}

